Modular Existential Closedness

We prove the Modular Existential Closedness conjecture for the modular $j$-function extended from the upper half-plane to $\mathbb{C} \setminus \mathbb{R}$ by Schwarz reflection: systems of equations involving the field operations and $j$ have solutions in $\mathbb{C}$ unless they are overdetermined. Roughly, a system is overdetermined if independent equations outnumber variables, possibly after applying the $\rm{PGL}_2(\mathbb{Q})$-transformation rules for $j$. Geometrically, our theorem states that any broad and free irreducible algebraic variety $V \subseteq \mathbb{C}^n \times \mathbb{C}^n$ contains a point of the form $(\tau_1, \ldots, \tau_n, j(\tau_1), \ldots, j(\tau_n))$ with $\tau_i \in \mathbb{C} \setminus \mathbb{R}$. Broadness and freeness are geometric conditions ruling out overdetermined systems; they are motivated by the Modular Schanuel conjecture. In the proof, we construct $\rm{PGL}_2(\mathbb{Z})$-transforms of the given equations converging to simpler ones. Ax--Schanuel prevents degeneracies and guarantees an isolated solution of the system of limiting equations. Rouch\'e's theorem then gives a solution of the original system. For this construction, we establish a simultaneous modular approximation result using Ratner's theorems on unipotent flows in powers of $\rm{PSL}_2(\mathbb{R})$. For a suitable finite family of holomorphic functions real-valued on a real box, applying common modular transformations to the inputs and separate ones to the outputs makes the functions approach prescribed real M\"obius maps, while the inputs tend to any given point of the box.

==> gl2z-domains-tikz.tex <==
% Required in your document preamble:
% \usepackage{tikz,amsmath,amssymb,graphicx}
% \usetikzlibrary{arrows.meta,patterns}

\begin{tikzpicture}[
  x=2.5cm,y=2.5cm,
  tile/.style={
    draw=black!65,
    line width=0.22pt,
    line join=round
  },
  domain boundary/.style={
    draw=domainRed,
    line width=0.8pt
  },
  excluded boundary/.style={
    domain boundary,
    line cap=round,
    dash pattern=on 0pt off 2.4pt,
    preaction={draw=white,solid,line width=1.35pt}
  },
  axis/.style={
    line width=0.55pt,
    -{Stealth[length=6pt,width=4.5pt]}
  },
  tick label/.style={
    font=\scriptsize\boldmath,
    text=labelBlue,
    inner sep=0.35pt,
    outer sep=0pt,
    anchor=north,
    yshift=-8pt
  },
  font=\small
]

% Colours.
\definecolor{tileA}{RGB}{200,217,210}
\definecolor{tileB}{RGB}{180,220,250}
\definecolor{domainRed}{RGB}{173,38,61}
\definecolor{domainFill}{RGB}{252,229,233}
\definecolor{labelBlue}{RGB}{13, 36, 23}
\definecolor{labelRed}{RGB}{128,20,45}

% Detail controls.
% Enumerate 1 <= c <= Cmax and
% |d| <= max(Cmax,ceil(Dmax/c)).
% This concentrates extra tiles around small-denominator cusps.
\def\Cmax{8}
\def\Dmax{60}
\def\Xmax{3.45}
\def\Ymax{2.05}

% Store the geodesic segment from (x1,y1) to (x2,y2)
% in argument #5. Its circle has centre on the real axis.
% Equal x-coordinates give a vertical segment.
\newcommand{\Geodesic}[5]{%
  \pgfmathparse{abs((#1)-(#3)) < 0.00002}%
  \ifdim\pgfmathresult pt>0pt
    \edef#5{-- (#3,#4)}%
  \else
    % Avoid subtracting nearly equal squares for small tiles.
    \pgfmathsetmacro{\gcentre}{%
      ((#1)+(#3))/2
      + (((#2)-(#4))/((#1)-(#3)))*(((#2)+(#4))/2)}%
    \pgfmathsetmacro{\gradius}{%
      veclen((#1)-\gcentre,#2)}%
    \pgfmathsetmacro{\gstart}{%
      atan2(#2,(#1)-\gcentre)}%
    \pgfmathsetmacro{\gend}{%
      atan2(#4,(#3)-\gcentre)}%
    \edef#5{arc[
      start angle=\gstart,
      end angle=\gend,
      radius=\gradius
    ]}%
  \fi
}

% Draw integer translates of g F_+, where g=(a b;c d), c>0.
% Vertices: g(infinity), g(-1/2+i sqrt(3)/2),
% and g(1/2+i sqrt(3)/2).
\newcommand{\FiniteTile}[4]{%
  \pgfmathsetmacro{\cusp}{#1/#3}%
  \pgfmathsetmacro{\denL}{#3*#3-#3*#4+#4*#4}%
  \pgfmathsetmacro{\denR}{#3*#3+#3*#4+#4*#4}%
  \pgfmathsetmacro{\xL}{%
    (#1*#3+#2*#4-(#1*#4+#2*#3)/2)/\denL}%
  \pgfmathsetmacro{\xR}{%
    (#1*#3+#2*#4+(#1*#4+#2*#3)/2)/\denR}%
  \pgfmathsetmacro{\yL}{sqrt(3)/(2*\denL)}%
  \pgfmathsetmacro{\yR}{sqrt(3)/(2*\denR)}%

  \Geodesic{\cusp}{0}{\xL}{\yL}{\edgeA}%
  \Geodesic{\xL}{\yL}{\xR}{\yR}{\edgeB}%
  \Geodesic{\xR}{\yR}{\cusp}{0}{\edgeC}%

  % Thinner outlines for the smallest tiles.
  \pgfmathsetmacro{\tilelinewidth}{%
    max(0.025,min(0.22,14/(#3*#3+#4*#4)))}%

  \foreach \n in {-4,...,4}{%
    % Sign of T^n g acting on P^1(F_2).
    \pgfmathtruncatemacro{\parity}{%
      mod(#1+#2+#3+#4+#1*#4+1+\n,2)}%
    \ifnum\parity=0
      \def\tilecolour{tileA}%
    \else
      \def\tilecolour{tileB}%
    \fi
    \begin{scope}[shift={(\n,0)}]
      \path[
        tile,
        line width=\tilelinewidth pt,
        fill=\tilecolour
      ]
        (\cusp,0) \edgeA \edgeB \edgeC -- cycle;
    \end{scope}%
  }%
}

% Draw the upper tessellation and its reflection in the real axis.
\foreach \sgn in {1,-1}{
  \begin{scope}[yscale=\sgn]
    \clip (-\Xmax,0) rectangle (\Xmax,\Ymax);

    % OPTIONAL BACKGROUND TINT:
    % Colours the tiny unresolved regions beyond the finite cutoff.
    % Remove this path if you want those regions to remain white.
    \path[fill=tileA!50!tileB,draw=none]
      (-\Xmax,0) rectangle (\Xmax,\Ymax);

    % c=0: the tiles T^n F_+, with their cusp at infinity.
    \foreach \n in {-4,...,4}{
      \pgfmathtruncatemacro{\parity}{mod(\n,2)}
      \ifnum\parity=0
        \def\tilecolour{tileA}
      \else
        \def\tilecolour{tileB}
      \fi
      \path[tile,fill=\tilecolour]
        ({\n-0.5},\Ymax)
        -- ({\n-0.5},{sqrt(3)/2})
        arc[start angle=120,end angle=60,radius=1]
        -- ({\n+0.5},\Ymax)
        -- cycle;
    }

    % Enumerate primitive bottom rows (c,d).
    % Find 0 <= a < c with ad = 1 mod c, then b=(ad-1)/c.
    \foreach \c in {1,...,\Cmax}{
      \pgfmathtruncatemacro{\amax}{\c-1}
      \pgfmathtruncatemacro{\Dlocal}{%
        max(\Cmax,ceil(\Dmax/\c))}

      \foreach \d in {-\Dlocal,...,\Dlocal}{
        \foreach \a in {0,...,\amax}{
          \pgfmathtruncatemacro{\residue}{%
            mod(\a*\d-1,\c)}
          \ifnum\residue=0
            \pgfmathtruncatemacro{\b}{(\a*\d-1)/\c}
            \FiniteTile{\a}{\b}{\c}{\d}
          \fi
        }
      }
    }

    % Highlight the standard domain, or its lower reflection.
    \path[fill=domainFill]
      (-0.5,\Ymax)
      -- (-0.5,{sqrt(3)/2})
      arc[start angle=120,end angle=60,radius=1]
      -- (0.5,\Ymax)
      -- cycle;

    \path[
      pattern=north east lines,
      pattern color=domainRed!30
    ]
      (-0.5,\Ymax)
      -- (-0.5,{sqrt(3)/2})
      arc[start angle=120,end angle=60,radius=1]
      -- (0.5,\Ymax)
      -- cycle;

    % Excluded sides: the right half above, the left half below.
    % The white preaction removes solid tile edges beneath the dots.
    \ifnum\sgn=1
      \tikzset{
        left boundary/.style={domain boundary},
        right boundary/.style={excluded boundary}
      }
    \else
      \tikzset{
        left boundary/.style={excluded boundary},
        right boundary/.style={domain boundary}
      }
    \fi

    \draw[left boundary]
      (-0.5,\Ymax)
      -- (-0.5,{sqrt(3)/2})
      arc[start angle=120,end angle=90,radius=1];

    \draw[right boundary]
      (0,1)
      arc[start angle=90,end angle=60,radius=1]
      -- (0.5,\Ymax);
  \end{scope}
}

% Axes and labels, outside the reflected scopes so text stays upright.

% Preserve the original measured width so \resizebox uses the
% same scale as before, while enlarging the visible label.
\draw[axis]
  (-3.78,0) -- (3.78,0)
  node[right] {\phantom{$\operatorname{Re}z$}}
  node[right,overlay] {\scalebox{1.5}{$\operatorname{Re}z$}};

\node[left] at (-3.78,0)
  {\phantom{$\operatorname{Re}z$}};

\draw[axis]
  (0,-2.18) -- (0,2.22)
  node[above] {\scalebox{1.5}{$\operatorname{Im}z$}};

\foreach \n in {-3,-2,-1,1,2,3}{
  \draw (\n,0.035) -- (\n,-0.035);
  \node[tick label] at (\n,0) {\scalebox{1.7}{$\n$}};
}

\node[
  tick label,
  anchor=north east,
  xshift=-1.5pt
] at (0,0) {\scalebox{1.7}{$0$}};

\fill (0,1) circle[radius=0.8pt];
\fill (0,-1) circle[radius=0.8pt];

\node[
  font=\scriptsize\boldmath,
  text=labelBlue,
  inner sep=0.5pt,
  above left
] at (-0.02,1) {\scalebox{1.7}{$\iu$}};

\node[
  font=\scriptsize\boldmath,
  text=labelBlue,
  inner sep=0.5pt,
  below left
] at (-0.02,-1) {\scalebox{1.7}{$-\iu$}};

\node[
  font=\scriptsize\boldmath,
  text=labelRed,
  inner sep=1pt
] at (0.26,1.58) {\scalebox{1.7}{$\mathcal F_+$}};

\node[
  font=\scriptsize\boldmath,
  text=labelRed,
  inner sep=1pt
] at (0.26,-1.58) {\scalebox{1.7}{$\mathcal F_-$}};

\node at (3.03,1.77)
  {\scalebox{1.7}{$\mathbb H_{+}$}};

\node at (3.03,-1.77)
  {\scalebox{1.7}{$\mathbb H_{-}$}};

\end{tikzpicture}
